Entropy estimates and volume rigidity for graphs with positive Bakry-\'Emery curvature

We establish a volume bound for weighted graphs with positive Bakry--\'Emery curvature through entropy estimates for the heat flow and characterize the equality case. As a consequence, if a connected unweighted graph $G=(V,E)$ satisfies the Bakry--\'Emery curvature--dimension condition $CD(2,\infty)$ with respect to the unnormalized Laplacian, then $$ |V|\le 2^d, $$ where $d$ denotes the maximum degree. Equality holds if and only if $G$ is a hypercube. We also establish an analogous volume rigidity result for the normalized Laplacian.

==> figures/q4HammingWeightQuotient.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[
  x=0.9cm,
  y=0.8cm,
  graph edge/.style={draw=black,line width=0.55pt},
  graph vertex/.style={circle,draw=black,fill=white,line width=0.55pt,
    minimum size=4.8pt,inner sep=0pt},
  quotient arrow/.style={->,draw=black,line width=0.55pt}
]
% The 4-dimensional hypercube, arranged by Hamming weight.
\begin{scope}[x=0.75cm,y=0.62cm]
  \coordinate (hc-p) at (0,0);
  \coordinate (hc-q) at (6,0);
  \foreach \i/\y in {1/1.5,2/0.5,3/-0.5,4/-1.5}{
    \coordinate (hc-a\i) at (1.35,\y);
  }
  % Reversing the vertical order of the third layer reduces crossings.
  \foreach \i/\y in {4/1.5,3/0.5,2/-0.5,1/-1.5}{
    \coordinate (hc-b\i) at (4.65,\y);
  }
  \foreach \e/\y in {12/2,13/1.2,14/0.4,23/-0.4,24/-1.2,34/-2}{
    \coordinate (hc-e\e) at (3,\y);
  }
  \foreach \i in {1,2,3,4}{
    \draw[graph edge] (hc-p)--(hc-a\i);
    \draw[graph edge] (hc-b\i)--(hc-q);
  }
  \foreach \e/\i/\j in {12/1/2,13/1/3,14/1/4,23/2/3,24/2/4,34/3/4}{
    \draw[graph edge] (hc-a\i)--(hc-e\e);
    \draw[graph edge] (hc-a\j)--(hc-e\e);
  }
  % The vertex e_ij is adjacent to the two 3-subsets containing {i,j}.
  \foreach \e/\i/\j in {12/3/4,13/2/4,14/2/3,23/1/4,24/1/3,34/1/2}{
    \draw[graph edge] (hc-e\e)--(hc-b\i);
    \draw[graph edge] (hc-e\e)--(hc-b\j);
  }
  \foreach \v in {hc-p,hc-a1,hc-a2,hc-a3,hc-a4,
    hc-e12,hc-e13,hc-e14,hc-e23,hc-e24,hc-e34,
    hc-b1,hc-b2,hc-b3,hc-b4,hc-q}{
    \node[graph vertex] at (\v) {};
  }

  \node at (0,2.8) {$S_0$};
  \node at (1.35,2.8) {$S_1$};
  \node at (3,2.8) {$S_2$};
  \node at (4.65,2.8) {$S_3$};
  \node at (6,2.8) {$S_4$};
  \node at (3,-2.7) {$4$-dimensional hypercube $H_4$};
\end{scope}

% Collapse each Hamming sphere to one vertex.
\draw[quotient arrow] (5.7,0)--(7.1,0)
  node[midway,above=4pt] {$S_i\mapsto i$};

% The weighted quotient path.
\begin{scope}[xshift=7.6cm]
  \coordinate (p-0) at (0,0);
  \coordinate (p-1) at (1.5,0);
  \coordinate (p-2) at (3,0);
  \coordinate (p-3) at (4.5,0);
  \coordinate (p-4) at (6,0);
  \draw[graph edge] (p-0)--(p-1)
    node[midway,above=3pt] {$b=4$};
  \draw[graph edge] (p-1)--(p-2)
    node[midway,above=3pt] {$b=12$};
  \draw[graph edge] (p-2)--(p-3)
    node[midway,above=3pt] {$b=12$};
  \draw[graph edge] (p-3)--(p-4)
    node[midway,above=3pt] {$b=4$};
  \foreach \v in {p-0,p-1,p-2,p-3,p-4}{
    \node[graph vertex] at (\v) {};
  }
  \node at (0,-0.55) {$m=1$};
  \node at (1.5,-0.55) {$m=4$};
  \node at (3,-0.55) {$m=6$};
  \node at (4.5,-0.55) {$m=4$};
  \node at (6,-0.55) {$m=1$};
  \node at (3,-2.1) {weighted $P_5$};
\end{scope}
\end{tikzpicture}
\end{center}

